Inaccuracy matters: accounting for solution accuracy in event-triggered nonlinear model predictive control

We consider the effect of using approximate system predictions in event-triggered control schemes. Such approximations may result from using numerical transcription methods for solving continuous-time optimal control problems. Mesh refinement can guarantee upper bounds on the error in the differential equations which model the system dynamics. With the accuracy guarantees of a mesh refinement scheme, we show that the proposed event-triggering scheme -- which compares the measured system with approximate state predictions -- can be used with a guaranteed strictly positive inter-update time. We show that if we have knowledge of the employed transcription scheme or the approximation errors, then we can obtain better online estimates of inter-update times. We additionally detail a method of tightening constraints on the approximate system trajectory used in the nonlinear programming problem to guarantee constraint satisfaction of the continuous-time system. This is the first work to incorporate prediction accuracy in triggering metrics. Using the solution accuracy we can guarantee reliable lower bounds for inter-update times and perform solution dependent constraint tightening.

==> Images/ConstraintTighteningPic.tex <==
\begin{tikzpicture} %[xscale=1.4,yscale=1]
    \begin{axis}[
        xmin=0, xmax=10,    
        ymin=0, ymax=4,
        axis lines=middle,
         grid=both,xlabel={prediction time $s$},ylabel={state},minor tick num=2
      ]  
      \addplot[samples=100, domain=0:10, name path=A, style={thick}] {3.5}; 
      \addplot[samples=50, domain=0:10,name path=B, style={thick}] {0.5};
      \addplot[samples=50, domain=3.4387:10,name path=C, style={thick}] {2.75};
      \addplot[samples=50, domain=3.4387:10,name path=D, style={thick}] {1.25};
      \addplot[samples=50, domain=0:3.4387,name  path=E, style={thick}] {3.5 - (0.1 + 0.01*x)*pow(e,0.5*x)};
	  \addplot[samples=50, domain=0:3.4387,name  path=F, style={thick}] {0.5 + (0.1 + 0.01*x)*pow(e,0.5*x)};
      \path[name path=xaxis] (\pgfkeysvalueof{/pgfplots/xmin}, 0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
      \addplot[blue, opacity=0.2] fill between[of=A and B, soft clip={domain=0:10}];
      \addplot[red, opacity=0.2] fill between[of=C and D, soft clip={domain=3:10}];
      \addplot[red, opacity=0.2] fill between[of=E and F, soft clip={domain=0:4}];
	  \draw[<->, style={thick}](6,2.8)--(6,3.4);
	  \node[text width=3cm] at (8.5,3.2) {\huge $\Delta$};
	  \node[text width=3cm] at (7.5,0.75) {\huge $\mathbb{X}$};
	  \node[text width=3cm] at (4,2) {\huge $\mathbb{X}_s$};
	  \addplot[green, mark=+, only marks,mark size=4pt, ultra thick] coordinates{
        (0,	0.900000000000000)
        (1,	0.881359339777014)
        (1.5,	0.983455001910458)
        (2.2,	1.12650825492147)
        (3,	1.48261957914395)
        (4.5,	1.85000000000000)
        (7,	1.55000000000000)
        (8,	1.39000000000000)
        (8.2,	1.51000000000000)
        (9,	1.45000000000000)
        (9.5,	1.45000000000000)
   };
   	  \addplot[green, mark=+, only marks,mark size=4pt, ultra thick] coordinates{
        (0,	3.10000000000000)
        (1,	3.11864066022299)
        (1.5,	3.01654499808954)
        (2.2,	2.87349174507854)
        (3,	2.51738042085605)
        (4.5,	2.15000000000000)
        (7,	2.45000000000000)
        (8,	2.61000000000000)
        (8.2,	2.49000000000000)
        (9,	2.55000000000000)
        (9.5,	2.55000000000000)
   };
	  \end{axis}
 \end{tikzpicture}
 

